Heterogeneous Sheaf Neural Networks

Heterogeneous graphs, whose nodes and edges can belong to different types and feature spaces, arise in many real-world domains, including biology, recommendation, social networks, and computer systems. Existing heterogeneous graph neural networks typically handle this heterogeneity at the architectural level through relation-specific modules, meta-path machinery or type-aware attention, which often leads to increasingly specialised parameter-heavy designs. In this work, we propose HetSheaf, a framework for learning heterogeneous graphs through cellular sheaves. Instead of encoding heterogeneity solely in the architecture, HetSheaf represents it directly in the underlying data structure by assigning type-aware local feature spaces and learning restriction maps conditioned on node features, node types, and edge types. To support graph-level prediction, we further introduce SheafPool, a universal stalk-space readout that aggregates node representations while being invariant to local changes of basis, thereby making graph classification with sheaf networks well-defined and achieving an F1 Score up to 42 percentage points higher than mean pooling. Across a diverse suite of benchmarks (node classification, link prediction and graph classification). HetSheaf consistently achieves up to 2 percentage points higher performance (up to 94.97% Macro F1 Score on node classification and up to 99.62% on link prediction) on the Heterogeneous Graph Benchmark (HGB) framework against homogeneous (GCN, GAT, GIN, GraphSAGE), heterogeneous (R-GCN, HAT, HGT) and type-agnostic sheaf baselines, while reducing the number of parameters by up to 10$\times$.

==> figures/figure2.tex <==
% common_tkiz is loaded from preamble.tex. Do NOT \input it here: this file is
% pulled into a \resizebox, where its line endings would become real spaces.

\begin{tikzpicture}[
    x=1cm,
    y=1.28cm,
    trim left=-0.4cm,
    trim right=23.7cm,
    >=Latex
]

% =================================================
% Helper macro: compact NSD-style stalk box with 2 vectors
% =================================================
% #1 = shift coordinate
% #2 = color
% #3 = extra transforms
% #4,#5 = orange vector endpoint
% #6,#7 = blue vector endpoint
\newcommand{\StalkGlyph}[7]{%
\begin{scope}[shift={#1}, #3]
    % box
    \draw[draw=#2!80!black, fill=#2!4, line width=0.65pt]
        (0,0) rectangle (0.82,0.82);

    % local axes
    \draw[->, draw=black!65, line width=0.45pt]
        (0.12,0.12) -- (0.70,0.12);
    \draw[->, draw=black!65, line width=0.45pt]
        (0.12,0.12) -- (0.12,0.70);

    % NSD-like vectors
    \draw[->, draw=orange!90!black, line width=0.95pt]
        (0.12,0.12) -- (#4,#5);
    \draw[->, draw=blue!85!black, line width=0.95pt]
        (0.12,0.12) -- (#6,#7);

    % small auxiliary black arrows
    % \draw[->, draw=black!60, line width=0.55pt]
    %     (0.12,0.12) -- (0.26,0.60);
    % \draw[->, draw=black!60, line width=0.55pt]
    %     (0.12,0.12) -- (0.66,0.23);
\end{scope}
}

% =================================================
% Main title
% =================================================
% \node[
%     font=\bfseries\fontsize{14.5}{16}\selectfont,
%     text=slate,
%     align=center
% ] at (11.67,12.0)
% {\textsc{SheafPool:} a Universal Stalk-Space Late-Token Readout};

% =================================================
% STEP 1 -- Per-node whitening
% =================================================

\tikzset{
  oplabel/.style={
    font=\fontsize{10}{10.2}\selectfont,
    text=slate,
    fill=white,
    inner sep=1.2pt,
    outer sep=0pt
  },
  stalklbl/.style={
    font=\bfseries\fontsize{10}{10.8}\selectfont,
    inner sep=1pt,
    fill=white,
    fill opacity=0.92,
    text opacity=1
  }
}

\draw[stepbox={bluebd}{bluebg}] (-0.45,1.9) rectangle (4.25,11.5);

\node[
    steptitle,
    font=\bfseries\fontsize{12.8}{14.8}\selectfont,
    align=center
] at (1.90,10.98)
{\ding{172} Per-node\\Whitening};

\node[
    bodytext,
    font=\fontsize{10.9}{12.6}\selectfont,
    align=center
] at (1.90,10.00)
{remove scaling / shearing\\rotation still remains};

\node[
    font=\bfseries\fontsize{10}{10}\selectfont,
    text=bluebd!85!black,
    align=center
] at (1.00,8.98)
{distorted\\stalk space};

\node[
    font=\bfseries\fontsize{10}{10}\selectfont,
    text=bluebd!85!black,
    align=center
] at (3.10,8.98)
{whitened\\stalk space};

% -------------------------------------------------
% global x-layout:
% nodes       x = 0.30
% left planes x = 0.96
% arrows      x = 2.00 -> 2.82
% right planes x = 3.02
% -------------------------------------------------

% row centers: 7.78, 6.26, 4.74, 3.22

% =========================
% u
% =========================
\node[
    nodecircle=typeD,
    minimum size=7.8mm,
    font=\fontsize{10.4}{12}\selectfont
] at (0.20,7.78) {$u$};

\StalkGlyph{(0.76,7.37)}{typeD}
    {rotate=14,xscale=1.16,yscale=0.77,xslant=0.24}
    {0.36}{0.60}{0.67}{0.29}

\node[stalklbl, text=typeD!90!black] at (1.22,8.5) {$H_u$};

\draw[-{Latex[length=2.0mm]}, line width=0.92pt, draw=slate!85]
    (1.90,7.78) -- (2.82,7.78);

\node[oplabel] at (2.41,8.08) {$S_u^{-1/2}$};

\StalkGlyph{(3.32,7.37)}{typeD}
    {rotate=19}
    {0.36}{0.60}{0.66}{0.28}

\node[stalklbl, text=typeD!90!black] at (3.36,8.5) {$Z_u$};

% =========================
% v                 1.40
% =========================
\node[
    nodecircle=typeB,
    minimum size=7.8mm,
    font=\fontsize{10.4}{12}\selectfont
] at (0.20,6.38) {$v$};

\StalkGlyph{(0.86,6.15)}{typeB}
    {rotate=-13,xscale=1.22,yscale=0.76,xslant=-0.20}
    {0.31}{0.64}{0.67}{0.31}

\node[stalklbl, text=typeB!90!black] at (1.22,7.1) {$H_v$};

\draw[-{Latex[length=2.0mm]}, line width=0.92pt, draw=slate!85]
    (1.90,6.46) -- (2.82,6.46);

\node[oplabel] at (2.31,6.76) {$S_v^{-1/2}$};

\StalkGlyph{(2.92,6.15)}{typeB}
    {rotate=-14}
    {0.30}{0.65}{0.68}{0.33}

\node[stalklbl, text=typeB!90!black] at (3.34,7.1) {$Z_v$};

% =========================
% w
% =========================
\node[
    nodecircle=typeC,
    minimum size=7.8mm,
    font=\fontsize{10.4}{12}\selectfont
] at (0.20,4.98) {$w$};

\StalkGlyph{(0.86,4.53)}{typeC}
    {rotate=7,xscale=0.95,yscale=1.14,xslant=0.12}
    {0.38}{0.58}{0.64}{0.26}

\node[stalklbl, text=typeC!90!black] at (1.24,5.68) {$H_w$};

\draw[-{Latex[length=2.0mm]}, line width=0.92pt, draw=slate!85]
    (1.90,4.94) -- (2.82,4.94);

\node[oplabel] at (2.31,5.24) {$S_w^{-1/2}$};

\StalkGlyph{(2.92,4.53)}{typeC}
    {rotate=8}
    {0.39}{0.57}{0.64}{0.25}

\node[stalklbl, text=typeC!90!black] at (3.36,5.68) {$Z_w$};

% =========================
% x
% =========================
\node[
    nodecircle=typeX,
    minimum size=7.8mm,
    font=\fontsize{10.4}{12}\selectfont
] at (0.20,3.58) {$x$};

\StalkGlyph{(0.86,3.21)}{typeX}
    {rotate=-18,xscale=1.18,yscale=0.78,xslant=-0.24}
    {0.35}{0.59}{0.66}{0.27}

\node[stalklbl, text=typeX!90!black] at (1.22,4.18) {$H_x$};

\draw[-{Latex[length=2.0mm]}, line width=0.92pt, draw=slate!85]
    (1.90,3.42) -- (2.82,3.42);

\node[oplabel] at (2.31,3.72) {$S_x^{-1/2}$};

\StalkGlyph{(2.92,3.21)}{typeX}
    {rotate=-20}
    {0.34}{0.61}{0.65}{0.29}

\node[stalklbl, text=typeX!90!black] at (3.36,4.20) {$Z_x$};

% bottom note
\node[
    font=\fontsize{10.5}{11.0}\selectfont,
    text=bluebd!90!black,
    align=center
] at (1.90,2.45)
{same vectors, whitened local \\frame, residual orientation \\still remains};


% =================================================
% STEP 2 -- Anchor-guided alignment
% =================================================

% If not already defined in Step 1, keep these:
\tikzset{
  oplabel/.style={
    font=\fontsize{8.8}{10.2}\selectfont,
    text=slate,
    fill=white,
    inner sep=1.2pt,
    outer sep=0pt
  },
  stalklbl/.style={
    font=\bfseries\fontsize{9.1}{10.7}\selectfont,
    inner sep=1pt,
    fill=white,
    fill opacity=0.92,
    text opacity=1
  }
}

\draw[stepbox={greenbd}{greenbg}] (4.45,1.9) rectangle (9.15,11.5);

\node[
    steptitle,
    font=\bfseries\fontsize{12.8}{14.8}\selectfont,
    align=center
] at (6.80,10.98)
{\ding{173} Anchor-Guided\\Alignment};

\node[
    bodytext,
    font=\fontsize{10.9}{12.6}\selectfont,
    align=center
] at (6.80,10.00)
{fix residual $O(d)$ ambiguity\\using shared anchor $A$};

% -----------------------------------------
% top anchor section (moved upward)
% -----------------------------------------
\node[
    font=\bfseries\fontsize{10}{10.2}\selectfont,
    text=greenbd!90!black,
    align=center
] at (6.80,9.30)
{reference stalk frame $A$};

\StalkGlyph{(6.38,8.28)}{greenbd}
    {}
    {0.34}{0.61}{0.66}{0.29}


\node[
    font=\bfseries\fontsize{10}{9.8}\selectfont,
    text=greenbd!85!black,
    align=center
] at (5.44,8.16)
{rotated $Z_i$};

\node[
    font=\bfseries\fontsize{10}{9.8}\selectfont,
    text=greenbd!85!black,
    align=center
] at (8.09,8.18)
{aligned $\widetilde Z_i$};

% -----------------------------------------
% global x-layout
% left glyphs  x = 4.86
% arrows       x = 5.94 -> 7.26
% right glyphs x = 7.56
% -----------------------------------------

% row centers: 6.42, 5.10, 3.78, 2.46

% =========================
% u
% =========================
\StalkGlyph{(5.11,6.61)}{typeD}
    {rotate=21}
    {0.36}{0.60}{0.66}{0.28}

\node[stalklbl, text=typeD!90!black] at (5.43,7.76) {$Z_u$};

\draw[-{Latex[length=2.0mm]}, line width=0.92pt, draw=typeD!85!black]
    (6.09,7.02) -- (7.41,7.02);

\node[oplabel] at (6.75,7.24) {$R_u^\top$};

\StalkGlyph{(7.71,6.61)}{typeD}
    {}
    {0.35}{0.63}{0.61}{0.31}

\node[stalklbl, text=typeD!90!black] at (8.17,7.66) {$\widetilde Z_u$};

% =========================
% v
% =========================
\StalkGlyph{(4.96,5.49)}{typeB}
    {rotate=-14}
    {0.30}{0.65}{0.68}{0.33}

\node[stalklbl, text=typeB!90!black] at (5.43,6.44) {$Z_v$};

\draw[-{Latex[length=2.0mm]}, line width=0.92pt, draw=typeB!85!black]
    (6.09,5.60) -- (7.41,5.60);

\node[oplabel] at (6.75,5.82) {$R_v^\top$};

\StalkGlyph{(7.71,5.29)}{typeB}
    {}
    {0.28}{0.67}{0.70}{0.34}

\node[stalklbl, text=typeB!90!black] at (8.17,6.34) {$\widetilde Z_v$};

% =========================
% w
% =========================
\StalkGlyph{(5.11,3.97)}{typeC}
    {rotate=10}
    {0.39}{0.57}{0.64}{0.25}

\node[stalklbl, text=typeC!90!black] at (5.43,5.02) {$Z_w$};

\draw[-{Latex[length=2.0mm]}, line width=0.92pt, draw=typeC!85!black]
    (6.09,4.38) -- (7.41,4.38);

\node[oplabel] at (6.75,4.60) {$R_w^\top$};

\StalkGlyph{(7.71,3.97)}{typeC}
    {}
    {0.41}{0.56}{0.58}{0.23}

\node[stalklbl, text=typeC!90!black] at (8.17,5.02) {$\widetilde Z_w$};


% =========================
% x
% =========================
\StalkGlyph{(4.91,2.85)}{typeX}
    {rotate=-21}
    {0.34}{0.61}{0.65}{0.29}

\node[stalklbl, text=typeX!90!black] at (5.70,3.70) {$Z_x$};

\draw[-{Latex[length=2.0mm]}, line width=0.92pt, draw=typeX!85!black]
    (6.09,3.06) -- (7.41,3.06);

\node[oplabel] at (6.75,3.28) {$R_x^\top$};

\StalkGlyph{(7.71,2.65)}{typeX}
    {}
    {0.32}{0.59}{0.68}{0.24}

\node[stalklbl, text=typeX!90!black] at (8.17,3.70) {$\widetilde Z_x$};

\draw[densely dashed, draw=greenbd!55, line width=0.62pt, rounded corners=5pt]
    (7.21,8.71) -- (8.97, 8.71)  -- (8.97,3.06) -- (8.55, 3.06);

\draw[densely dashed, draw=greenbd!55, line width=0.62pt]
    (8.97,7.02) -- (8.55,7.02);

\draw[densely dashed, draw=greenbd!55, line width=0.62pt]
    (8.97,5.70) -- (8.55,5.70);

\draw[densely dashed, draw=greenbd!55, line width=0.62pt]
    (8.97,4.38) -- (8.55,4.38);
% -----------------------------------------
% bottom note
% -----------------------------------------
\node[
    font=\fontsize{10.5}{10.8}\selectfont,
    text=greenbd!90!black,
    align=center
] at (6.80,2.26)
{common frame, \\node-specific content};


% =================================================
% STEP 3 -- Invariant attention weights
% =================================================

% -------------------------------------------------
% Helper macro: energy histogram block
% #1 = shift coordinate
% #2 = color
% #3,#4,#5,#6 = bar heights
% #7 = label under block
% -------------------------------------------------
\newcommand{\EnergyBlock}[7]{%
\begin{scope}[shift={#1}]
    \draw[
        draw=#2!70!black,
        fill=#2!5,
        rounded corners=1.6pt,
        line width=0.55pt
    ] (0,0) rectangle (0.98,0.96);

    \foreach \x/\h in {0.12/#3,0.34/#4,0.56/#5,0.78/#6}
    {
        \draw[
            fill=#2!55,
            draw=#2!78!black,
            line width=0.45pt
        ] (\x,0.10) rectangle +(0.12,\h);
    }

    \node[
        font=\fontsize{8.8}{10.2}\selectfont,
        text=#2!90!black
    ] at (0.49,-0.16) {$#7$};
\end{scope}
}

\tikzset{
  attlbl/.style={
    font=\fontsize{8.3}{9.8}\selectfont,
    text=slate,
    fill=white,
    inner sep=1pt
  },
  attout/.style={
    font=\bfseries\fontsize{12.0}{13.8}\selectfont,
    text=slate
  },
  inlbl/.style={
    font=\bfseries\fontsize{9.1}{10.6}\selectfont,
    inner sep=1pt,
    fill=white,
    fill opacity=0.92,
    text opacity=1
  }
}

\draw[stepbox={orangebd}{orangebg}] (9.35,1.9) rectangle (14.05,11.5);

\node[
    steptitle,
    font=\bfseries\fontsize{12.8}{14.8}\selectfont,
    align=center
] at (11.70,10.98)
{\ding{174} Invariant\\Attention Weights};

\node[
    bodytext,
    font=\fontsize{10.8}{12.6}\selectfont,
    align=center
] at (11.70,10.00)
{extract invariant energies,\\score nodes, then softmax};

% -------------------------------------------------
% Inner drawing:
% slightly shifted left for optical centering
% -------------------------------------------------
\begin{scope}[shift={(11.70,0)}, xshift=-0.12cm]

% Column header
\node[
    font=\bfseries\fontsize{10}{10.2}\selectfont,
    text=orangebd!85!black,
    align=center
] at (-0.74,9.08)
{channel-wise\\energies $u_i$};

% Shared vertical softmax block
\draw[
    draw=orangebd!80!black,
    fill=orangebd!7,
    rounded corners=2.5pt,
    line width=0.75pt
] (1.10,3.35) rectangle (1.64,8.45);

\node[
    font=\bfseries\fontsize{9.5}{11.2}\selectfont,
    text=orangebd!90!black,
    rotate=90,
    align=center
] at (1.37,5.90)
{$\mathrm{softmax}_{V_g}$};

% =========================
% u row
% =========================
\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeD!85!black]
    (-2.08,8.00) -- (-1.10,8.00);
\node[inlbl, text=typeD!90!black] at (-1.62,8.25) {$Z_u$};

\EnergyBlock{(-1.06,7.52)}{typeD}{0.24}{0.56}{0.40}{0.68}{u_u}

\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeD!85!black]
    (-0.08,8.00) -- (1.10,8.00);
\node[attlbl, text=typeD!90!black] at (0.47,8.24) {$s_\theta(u_u)$};

\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeD!85!black]
    (1.64,8.00) -- (1.90,8.00);
\node[attout] at (2.17,8.00) {$\alpha_u$};

% =========================
% v row
% =========================
\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeB!85!black]
    (-2.08,6.55) -- (-1.10,6.55);
\node[inlbl, text=typeB!90!black] at (-1.62,6.80) {$Z_v$};

\EnergyBlock{(-1.06,6.07)}{typeB}{0.52}{0.22}{0.66}{0.44}{u_v}

\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeB!85!black]
    (-0.08,6.55) -- (1.10,6.55);
\node[attlbl, text=typeB!90!black] at (0.47,6.79) {$s_\theta(u_v)$};

\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeB!85!black]
    (1.64,6.55) -- (1.90,6.55);
\node[attout] at (2.17,6.55) {$\alpha_v$};

% =========================
% w row
% =========================
\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeC!85!black]
    (-2.08,5.10) -- (-1.10,5.10);
\node[inlbl, text=typeC!90!black] at (-1.62,5.35) {$Z_w$};

\EnergyBlock{(-1.06,4.62)}{typeC}{0.20}{0.40}{0.70}{0.30}{u_w}

\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeC!85!black]
    (-0.08,5.10) -- (1.10,5.10);
\node[attlbl, text=typeC!90!black] at (0.47,5.34) {$s_\theta(u_w)$};

\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeC!85!black]
    (1.64,5.10) -- (1.90,5.10);
\node[attout] at (2.17,5.10) {$\alpha_w$};

% =========================
% x row
% =========================
\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeX!85!black]
    (-2.08,3.65) -- (-1.10,3.65);
\node[inlbl, text=typeX!90!black] at (-1.62,3.90) {$Z_x$};

\EnergyBlock{(-1.06,3.17)}{typeX}{0.64}{0.34}{0.24}{0.54}{u_x}

\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeX!85!black]
    (-0.08,3.65) -- (1.10,3.65);
\node[attlbl, text=typeX!90!black] at (0.47,3.89) {$s_\theta(u_x)$};

\draw[-{Latex[length=1.9mm]}, line width=0.95pt, draw=typeX!85!black]
    (1.64,3.65) -- (1.90,3.65);
\node[attout] at (2.17,3.65) {$\alpha_x$};

% Bottom explanatory note
\node[
    font=\fontsize{10}{10.8}\selectfont,
    text=orangebd!90!black,
    align=center
] at (0.10,2.45)
{channel-wise energies are \\invariant to residual orthogonal\\ frame changes};

\end{scope}


% =================================================
% STEP 4
% =================================================
\draw[stepbox={purplebd}{purplebg}] (14.25,1.9) rectangle (18.95,11.5);
\node[steptitle, font=\bfseries\fontsize{13}{15}\selectfont, align=center] at (16.6,11.0) {\ding{175} Stalk Pooling,\\ Receive-only Token};
\node[bodytext, font=\fontsize{12}{14}\selectfont, align=center] at (16.6,10.1)
{Aggregate aligned stalks,\\ update post-encoder};

\node[circle, draw=slate, line width=1pt, fill=white, minimum size=11mm, font=\fontsize{16}{18}\selectfont] (sumg) at (16.6,8.3) {$\Sigma$};

\node[font=\bfseries\fontsize{12}{14}\selectfont, text=typeD!90!black] at (15.1, 9.4) {$\alpha_{u}$};
\draw[densely dashed, draw=typeD!90!black, line width=0.8pt, -{Latex[length=2mm]}] (15.1, 9.2) -- (sumg);

\node[font=\bfseries\fontsize{12}{14}\selectfont, text=typeB!90!black] at (16.1, 9.4) {$\alpha_{v}$};
\draw[densely dashed, draw=typeB!90!black, line width=0.8pt, -{Latex[length=2mm]}] (16.1, 9.2) -- (sumg);

\node[font=\bfseries\fontsize{12}{14}\selectfont, text=typeC!90!black] at (17.1, 9.4) {$\alpha_{w}$};
\draw[densely dashed, draw=typeC!90!black, line width=0.8pt, -{Latex[length=2mm]}] (17.1, 9.2) -- (sumg);

\node[font=\bfseries\fontsize{12}{14}\selectfont, text=typeX!90!black] at (18.1, 9.4) {$\alpha_{x}$};
\draw[densely dashed, draw=typeX!90!black, line width=0.8pt, -{Latex[length=2mm]}] (18.1, 9.2) -- (sumg);

\node (pg_node) [font=\fontsize{13}{15}\selectfont, text=slate] at (16.6,6.9)
{$P_g=\sum\limits_{i\in V_g}\alpha_i\widetilde{Z}_i \in \mathbb{R}^{d\times C}$};

\draw[-{Latex[length=2.5mm]}, line width=1pt] (16.6,7.7) -- (16.6,7.3);

\begin{scope}[shift={(15.9,4.9)}]
   \draw[mtx=typeA, line width=0.8pt] (0,0) rectangle (1.4,0.6);
   \foreach \i in {0.35,0.70,1.05} \draw[draw=typeA!80!black, line width=0.6pt] (\i,0)--(\i,0.6);
   \foreach \j in {0.2,0.4} \draw[draw=typeA!80!black, line width=0.6pt] (0,\j)--(1.4,\j);
\end{scope}
\node (late_token_label) [font=\bfseries\fontsize{13}{15}\selectfont, text=slate] at (16.6,5.9) {Late Token};
\node (late_token_math) [font=\fontsize{12}{14}\selectfont, text=slate] at (16.6,4.5) {$T\in\mathbb{R}^{d\times C}$};

\node (tg_hat) [font=\fontsize{13}{15}\selectfont, text=slate, align=center] at (16.6,3.0)
{$\widehat{T}_g=\phi([T,P_g])$};

\draw[-{Latex[length=2.5mm]}, line width=1pt] (14.9,6.7) .. controls (14.4,5.8) and (14.4,4.0) .. (15.1,3.2);
\draw[-{Latex[length=2.5mm]}, line width=1pt] (16.6,4.2) -- (16.6,3.4);

% =================================================
% STEP 5
% =================================================
\draw[stepbox={redbd}{redbg}] (19.15,1.9) rectangle (23.85,11.5);
\node[steptitle, font=\bfseries\fontsize{13}{15}\selectfont, align=center] at (21.5,11.0) {\ding{176} Invariant Graph\\ Feature Extraction};
\node[bodytext, font=\fontsize{12}{14}\selectfont, align=center] at (21.5,10.1) {Collapse stalk dimension\\ via channel-wise energies};

\node[font=\fontsize{14}{16}\selectfont, text=slate] at (21.5,9.2) {$\widehat{T}_g\in\mathbb{R}^{d\times C}$};

\begin{scope}[shift={(20.8,8.2)}]
  \draw[mtx=typeA, line width=0.8pt] (0,0) rectangle (1.4,0.6);
  \foreach \i in {0.35,0.70,1.05} \draw[draw=typeA!80!black, line width=0.6pt] (\i,0)--(\i,0.6);
  \foreach \j in {0.2,0.4} \draw[draw=typeA!80!black, line width=0.6pt] (0,\j)--(1.4,\j);
\end{scope}

\draw[-{Latex[length=2.5mm]}, line width=1pt] (21.5,8.0) -- (21.5,7.6);

\node[font=\fontsize{13}{15}\selectfont, text=slate, align=center] at (21.5,7.2)
{$g_g=\mathrm{diag}(\widehat{T}_g^\top \widehat{T}_g)$};

\draw[-{Latex[length=2.5mm]}, line width=1pt] (21.5,6.8) -- (21.5,6.2);

\node[font=\fontsize{14}{16}\selectfont, text=slate] at (21.5,4.9)
{$\begin{bmatrix} g_{g,1}\\ g_{g,2}\\ \vdots\\ g_{g,C}\end{bmatrix}$};

\node[font=\bfseries\fontsize{15}{17}\selectfont, text=redbd!80!black] at (21.5,3.0) {$g_g \in \mathbb{R}^{C}$};
\end{tikzpicture}

==> figures/sheaf_learners.tex <==
% common_tkiz is loaded from preamble.tex. Do NOT \input it here: this file is
% pulled into a \resizebox, where its line endings would become real spaces.

\begin{tikzpicture}[x=1cm,y=1.48cm, trim left=-0.75cm, trim right=23.9cm]
% --- Color mappings to match previous theme ---
\colorlet{ufill}{typeA!16}
\colorlet{uborder}{typeA!80!black}
\colorlet{vfill}{typeB!16}
\colorlet{vborder}{typeB!80!black}
\colorlet{eborder}{slate}

% --- The SheafBlock Command ---
% Usage: \sheafblock{x_coord}{y_coord}{Title}{u_node}{v_node}{u_type}{v_type}{e_type}{Formula}
\newcommand{\sheafblock}[9]{
    \begin{scope}[shift={(#1,#2)}]
        % 1. The Box (anchored at 0,0 bottom-left)
        \node[draw=slate!30, rounded corners=6pt, fill=white, 
              minimum width=6.0cm, minimum height=4.0cm, anchor=south west] (box) at (0,0) {};
        
        % 2. The Title (Relative to box top)
        \node[font=\bfseries\fontsize{13}{15}\selectfont, text=slate, anchor=north] 
            at ([yshift=-6pt]box.north) {#3};
        
        % 3. The Nodes (Positioned relative to box center - adjusted Y from 2.2 to 1.5)
        
        % \node[circle, draw=uborder, fill=ufill, minimum size=36pt, font=\fontsize{13}{15}\selectfont, line width=1.2pt] 
        \node[nodecircle=typeA, minimum size=36pt, font=\fontsize{13}{15}\selectfont]
            (u) at (1.55, 1.5) {$#4$}; % Lowered Y coordinate
        % \node[circle, draw=vborder, fill=vfill, minimum size=36pt, font=\fontsize{13}{15}\selectfont, line width=1.2pt] 
        \node[nodecircle=typeB, minimum size=36pt, font=\fontsize{13}{15}\selectfont]
            (v) at (4.55, 1.5) {$#5$}; % Lowered Y coordinate
        
        % 4. The Edge
        \draw[eborder!40, line width=1.2pt] (u) -- (v) 
            node[font=\fontsize{13}{15}\selectfont, fill=white, inner sep=2pt, pos=0.5, yshift=13pt, text=slate] {$e$}
            node[font=\fontsize{13}{15}\selectfont, fill=white, inner sep=2pt, pos=0.5, yshift=-13pt, text=eborder] {$#8$};
        
        % 5. Labels and Types
        \node[left=5pt of u, font=\fontsize{13}{15}\selectfont, text=uborder] {$u$};
        \node[right=5pt of v, font=\fontsize{13}{15}\selectfont, text=vborder] {$v$};
        \node[font=\fontsize{13}{15}\selectfont, text=uborder, above=0.5pt of u, xshift=-25pt] {$#6$};
        \node[font=\fontsize{13}{15}\selectfont, text=vborder, above=0.5pt of v, xshift=25pt] {$#7$};
        
        % 6. Formula (Relative to box bottom)
        \node[font=\fontsize{13}{15}\selectfont, text=slate, anchor=south] 
            at ([yshift=8pt]box.south) {$#9$};
    \end{scope}
}

% --- Layout Variables ---
\def\colA{-0.65}
\def\colB{5.50}
\def\colC{11.65}
\def\colD{17.80}
\def\rowOne{0}
\def\rowTwo{-2.8}

% --- Rendering the Blocks ---

% ROW 1
\sheafblock{\colA}{\rowOne}{Sheaf-NSD}{\mathbf{x}_u}{\mathbf{x}_v}{}{}{}{\mathcal{F}_{u\unlhd e} = \text{MLP}(\mathbf{z}_u \Vert \mathbf{z}_v)}
\sheafblock{\colB}{\rowOne}{HetSheaf-ensemble}{\mathbf{x}_u}{\mathbf{x}_v}{}{}{\psi(e)}{\mathcal{F}_{u\unlhd e} = \text{MLP}_{\psi(e)}(\mathbf{z}_u \Vert \mathbf{z}_v)}
\sheafblock{\colC}{\rowOne}{HetSheaf-NE}{\mathbf{x}_u}{\mathbf{x}_v}{\phi(u)}{\phi(v)}{}{\mathcal{F}_{u\unlhd e} = \text{MLP}(\mathbf{z}_u \Vert \dots \Vert \phi(v))}
\sheafblock{\colD}{\rowOne}{HetSheaf-EE}{\mathbf{x}_u}{\mathbf{x}_v}{}{}{\psi(e)}{\mathcal{F}_{u\unlhd e} = \text{MLP}(\mathbf{z}_u \Vert \mathbf{z}_v \Vert \psi(e))}

% ROW 2
\sheafblock{\colA}{\rowTwo}{HetSheaf-TE}{\mathbf{x}_u}{\mathbf{x}_v}{\phi(u)}{\phi(v)}{\psi(e)}{\mathcal{F}_{u\unlhd e} = \text{MLP}(\dots \Vert \psi(e))}
\sheafblock{\colB}{\rowTwo}{HetSheaf-NT}{\mathbf{x}_u}{\mathbf{x}_v}{\phi(u)}{\phi(v)}{}{\mathcal{F}_{u\unlhd e} = \text{MLP}(\phi(u) \Vert \phi(v))}
\sheafblock{\colC}{\rowTwo}{HetSheaf-ET}{\mathbf{x}_u}{\mathbf{x}_v}{}{}{\psi(e)}{\mathcal{F}_{u\unlhd e} = \text{MLP}(\psi(e))}
\sheafblock{\colD}{\rowTwo}{HetSheaf-types}{\mathbf{x}_u}{\mathbf{x}_v}{\phi(u)}{\phi(v)}{\psi(e)}{\mathcal{F}_{u\unlhd e} = \text{MLP}(\phi(u) \Vert \phi(v) \Vert \psi(e))}
\end{tikzpicture}
